R2 Priors for Grouped Variance Decomposition in High-dimensional Regression

We introduce the Group-R2 decomposition prior, a hierarchical shrinkage prior that extends R2-based priors to structured regression settings with known groups of predictors. By decomposing the prior distribution of the coefficient of determination $R^2$ in two stages, first across groups, then within groups, the prior enables interpretable control over model complexity and sparsity. We derive theoretical properties of the prior, including marginal distributions of coefficients, tail behavior, and connections to effective model complexity. We also prove posterior consistency when the number and the size of the groups grow with the sample size, and posterior contraction of the fitted mean when there are more predictors than observations. Through simulation studies, we evaluate the conditions under which grouping improves predictive performance and parameter recovery compared to priors that do not account for groups, and we compare the Group-R2 prior with a wide range of recent grouped shrinkage priors. Our results provide practical guidance for prior specification and highlight both the strengths and limitations of incorporating grouping into R2-based shrinkage priors.

==> tikz/plate_groupr2_dag_1.tex <==
\begin{tikzpicture}[]
  % Nodes
  \node[latent]                  (b)      {$b_{gl}$} ; %
  %\node[latent, above=of b]                  (tau2g)      {$\tau^2_{g}$} ; %
  \node[latent, above=of b, xshift= -1cm]    (tau2) {$\tau^2$};
  \node[latent, above=of b, xshift= 1cm] (phi)  {$\phi$}; %  
  \node[latent, right=of b, xshift= 1cm, yshift = 0cm] (varphig)  {$\varphi_g$}; 
  \node[latent, left=of b, xshift= -1cm, yshift = 0cm] (sigma)  {$\sigma$}; 
  
  % Edges  
  \edge{varphig}  {b};
  \edge{tau2} {b};
  \edge {phi}  {b} ; 
  \edge {sigma}  {b} ; 

  % Hyperparameters   
  % Hyperparameters for tau^2
  
  \node[const, above=of tau2, xshift= 1cm] (a1tau2) {$a_1$};
  \node[const, above=of tau2, xshift= -1cm] (a2tau2) {$a_2$};

  % Hyperparameters for phi 
  \node[const, above=of phi] (nuphi) {$a_G$};

  % Hyperparameters for varphig
  \node[const, right=of varphig] (nuvarphig) {$c_g$};

  % Hyperparameters for sigma
  \node[const, left=of sigma] (nusigma) {$\nu_{\sigma}$};

  %Edges of hyperparaameters
  \edge {a1tau2}  {tau2} ; %
  \edge {a2tau2}  {tau2} ; %
  \edge {nuphi}  {phi} ; %
  \edge {nuvarphig}  {varphig} ; %
  \edge {nusigma}  {sigma} ; %
  
  \plate {plate1} { %
    (b) %
  } {$\forall l, 1 \leq l  \leq p_g$}; %
  
  \plate {} { %
    (plate1) %
    (nuvarphig)
    (varphig)
  } {$\forall g, 1 \leq g  \leq G$}; %
\end{tikzpicture}
